The dark dimension, proton decay, and the length of the M-theory interval

The existence of a large extra dimension in which only gravity propagates would have spectacular consequences for cosmology and laboratory experiments. In the strong coupling limit of the $E_8\times E_8$ heterotic string theory, the gauge and matter fields live at the end of the eleventh dimension, which becomes a natural candidate for a micron-size \textit{dark dimension}. In this work, however, we show that the length of the M-theory interval is severely constrained by proton decay searches. Our results indicate that in such constructions the size of the eleventh dimension is $R\lesssim \mathcal{O}(10^{-28})$ meters.

==> plot.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plot.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.35769653bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51261313)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plot.pdf}}%
    \put(0.55761041,0.40724465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE{Excluded}\end{tabular}}}}%
    \put(0.77392087,0.11942483){\color[rgb]{0.50196078,0,0}\rotatebox{-5.6794421}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\rm M5}^{11}=\pi$\end{tabular}}}}}%
    \put(0.77392098,0.15610077){\color[rgb]{0.4,0.4,0}\rotatebox{-5.6794421}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\rm M5}^{11}=1$\end{tabular}}}}}%
    \put(0.77392098,0.23091452){\color[rgb]{0,0.50196078,0}\rotatebox{-5.6794421}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\rm M5}^{11}=0.1$\end{tabular}}}}}%
    \put(0.77392094,0.30532499){\color[rgb]{0,0,0.50196078}\rotatebox{-5.6794421}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{\rm M5}^{11}=0.01$\end{tabular}}}}}%
    \put(0.47450191,0.0090937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large{$\ell_{11} Q_{0}$}\end{tabular}}}}%
    \put(0.02537541,0.25161194){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$ R\,[\text{m}]$\end{tabular}}}}}%
    \put(0.98825663,0.22483717){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large$R\,[\text{GeV}^{-1}]$\end{tabular}}}}}%
    \put(0.1940542,0.18925377){\color[rgb]{0.4,0.4,0}\rotatebox{-6.824548}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=0.1$\end{tabular}}}}}%
    \put(0.30336729,0.21234615){\color[rgb]{0.4,0.4,0}\rotatebox{-10.649519}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=1$\end{tabular}}}}}%
    \put(0.42408779,0.21453812){\color[rgb]{0.4,0.4,0}\rotatebox{-14.027175}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=10$\end{tabular}}}}}%
    \put(0.15278894,0.27239149){\color[rgb]{0,0.50196078,0}\rotatebox{-7.3283527}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=0.1$\end{tabular}}}}}%
    \put(0.29782932,0.29253957){\color[rgb]{0,0.50196078,0}\rotatebox{-10.502654}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=1$\end{tabular}}}}}%
    \put(0.4190989,0.30174352){\color[rgb]{0,0.50196078,0}\rotatebox{-16.289678}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=10$\end{tabular}}}}}%
    \put(0.16119686,0.3425047){\color[rgb]{0,0,0.50196078}\rotatebox{-7.5079731}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=0.1$\end{tabular}}}}}%
    \put(0.25648865,0.38356148){\color[rgb]{0,0,0.50196078}\rotatebox{-14.191486}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=1$\end{tabular}}}}}%
    \put(0.33287355,0.4093844){\color[rgb]{0,0,0.50196078}\rotatebox{-20.138211}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell_{11}Q_{\rm M5}=10$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

